Co-investment with Payoff Sharing Benefit Operators and Users in Network Design

Network-based complex systems are inherently interconnected, with the design and performance of subnetworks being interdependent. However, the decisions of self-interested operators may lead to suboptimal outcomes for users. In this paper, we consider the question of what cooperative mechanisms can benefit both operators and users simultaneously. We address this question in a game theoretical setting, integrating both non-cooperative and cooperative game theory. During the non-cooperative stage, subnetwork decision-makers strategically design their local networks. In the cooperative stage, the co-investment mechanism and the payoff-sharing mechanism are developed to enlarge collective benefits and fairly distribute them. A case study of the Sioux Falls network is conducted to demonstrate the efficiency of the proposed framework. The impact of this interactive network design on environmental sustainability, social welfare and economic efficiency is evaluated, along with an examination of scenarios involving regions with heterogeneous characteristics.

==> fig_co_ratio.tex <==
\begin{tikzpicture}[scale=1]
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue50110170}{RGB}{50,110,170}
\definecolor{steelblue55118171}{RGB}{55,118,171}
\pgfplotsset{set layers=standard}
\begin{axis}[
    % axis background/.style={fill=gainsboro229},
    %set layers=standard,
    clip=false,
    width=8cm,  % Set the width of the axis
    height=6cm, % Set the height of the axis
    axis line style={black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Co-investment ratio}, xmajorgrids, xmin=0, xmax=0.8, xtick style={color=black}, y grid style={white},font=\scriptsize,
    ylabel={Improved Performance (\(\displaystyle 10^4\)CHF)}, ymajorgrids, ymin=0, ymax=6, ytick style={color=black},font=\scriptsize,           % Allow drawing outside the axis limits
    ]
        \path [draw=steelblue50110170, fill=steelblue50110170, opacity=0.8, very thin]
    (axis cs:0.0328248561134247,0)
    --(axis cs:0.0328248561134247,1.8491)
    --(axis cs:0.0328248561134247,1.8491)
    --(axis cs:0.0662249884677867,1.8491)
    --(axis cs:0.0662249884677867,2.158)
    --(axis cs:0.0662285305502999,2.158)
    --(axis cs:0.0662285305502999,3.331)
    --(axis cs:0.0998489971002098,3.331)
    --(axis cs:0.0998489971002098,3.6747)
    --(axis cs:0.13315103071098,3.6747)
    --(axis cs:0.13315103071098,5.0544)
    --(axis cs:0.2002590967673,5.0544)
    --(axis cs:0.2002590967673,5.0544)
    --(axis cs:0.233018826934582,5.0544)
    --(axis cs:0.233018826934582,5.0752)
    --(axis cs:0.300194853592425,5.0752)
    --(axis cs:0.300194853592425,5.0752)
    --(axis cs:0.400419742606882,5.0752)
    --(axis cs:0.400419742606882,5.1152)
    --(axis cs:0.433655195456064,5.1152)
    --(axis cs:0.433655195456064,5.1683)
    --(axis cs:0.500417641162713,5.1683)
    --(axis cs:0.500417641162713,5.8234)
    --(axis cs:0.567570998997661,5.8234)
    --(axis cs:0.567570998997661,5.8234)
    --(axis cs:0.634387147015866,5.8234)
    --(axis cs:0.634387147015866,5.8234)
    --(axis cs:0.701447763140733,5.8234)
    --(axis cs:0.701447763140733,5.8234)
    --(axis cs:0.701563173673709,5.8234)
    --(axis cs:0.701563173673709,5.8234)
    --(axis cs:0.768665576413066,5.8234)
    --(axis cs:0.768665576413066,5.8234)
    --(axis cs:0.768665576413066,5.8234)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.701563173673709,0)
    --(axis cs:0.701563173673709,0)
    --(axis cs:0.701447763140733,0)
    --(axis cs:0.701447763140733,0)
    --(axis cs:0.634387147015866,0)
    --(axis cs:0.634387147015866,0)
    --(axis cs:0.567570998997661,0)
    --(axis cs:0.567570998997661,0)
    --(axis cs:0.500417641162713,0)
    --(axis cs:0.500417641162713,0)
    --(axis cs:0.433655195456064,0)
    --(axis cs:0.433655195456064,0)
    --(axis cs:0.400419742606882,0)
    --(axis cs:0.400419742606882,0)
    --(axis cs:0.300194853592425,0)
    --(axis cs:0.300194853592425,0)
    --(axis cs:0.233018826934582,0)
    --(axis cs:0.233018826934582,0)
    --(axis cs:0.2002590967673,0)
    --(axis cs:0.2002590967673,0)
    --(axis cs:0.13315103071098,0)
    --(axis cs:0.13315103071098,0)
    --(axis cs:0.0998489971002098,0)
    --(axis cs:0.0998489971002098,0)
    --(axis cs:0.0662285305502999,0)
    --(axis cs:0.0662285305502999,0)
    --(axis cs:0.0662249884677867,0)
    --(axis cs:0.0662249884677867,0)
    --(axis cs:0.0328248561134247,0)
    --(axis cs:0.0328248561134247,0)
    --cycle;
    
    \addplot [draw=gray, fill=gray, opacity=0.6, mark=*, only marks, mark size=1pt]
    table{%
    x  y
    0.0333147416479358 0.6895
    0.100022704355897 1.0902
    0.16668669992187 0.976
    0.233634499936561 1.0439
    0.300324740408131 1.0933
    0.0330402362594043 1.0135
    0.0664367562582081 0.3918
    0.132787876964829 1.2576
    0.199956540634507 1.3752
    0.26695095093757 1.0419
    0.333550765360736 1.2712
    0.166868351908433 0.4735
    0.4009162500627 0.8343
    0.467581702408159 0.6973
    0.233459483675121 1.2667
    0.266675363947763 1.6446
    0.333558634673876 1.1308
    0.400454781053019 1.5405
    0.467425534048741 1.8792
    0.534784005783946 1.6393
    0.30025392582693 1.5449
    0.333487112626617 1.2088
    0.400347773746426 1.6311
    0.467160822241011 1.7868
    0.534071015248099 2.2771
    0.601470509526868 2.0248
    0.0328248561134247 1.8491
    0.0662249884677867 2.158
    0.132664832133531 2.6061
    0.19965102519705 2.4613
    0.266576911255729 3.5207
    0.333545118627631 3.3565
    0.0662285305502999 3.331
    0.0992839999732586 2.582
    0.166352472441155 2.1842
    0.233088385180135 2.9692
    0.300008017853086 3.5015
    0.366794449796617 3.7682
    0.433433965544333 0.1235
    0.199681290339823 2.6243
    0.232907254263576 1.0184
    0.299909738240899 2.7666
    0.366530120884817 2.0462
    0.433487327258262 2.6414
    0.500576836262101 2.7703
    0.266588002486947 2.0529
    0.299647013992419 2.7693
    0.366563935259157 2.7303
    0.433518130507574 2.8367
    0.5 2.6979
    0.567472856708163 2.7807
    0.333357865439169 3.9761
    0.366566608773638 4.1581
    0.43318123427715 4.7663
    0.500791835887409 3.8404
    0.567210164320505 4.7237
    0.634289788513165 4.678
    0.0998489971002098 3.6747
    0.132837311194895 2.5388
    0.199793679515514 3.4711
    0.266554671244452 4.3203
    0.333403493298053 4.1749
    0.400453161604246 4.3503
    0.13315103071098 5.0544
    0.1661038934988 4.5313
    0.233018826934582 5.0752
    0.300084144167006 4.7896
    0.366838952661418 5.0544
    0.433767093738399 4.9777
    0.200116974700043 1.5091
    0.233249417436453 1.6059
    0.300098564960992 1.7369
    0.366774963399715 2.4507
    0.433802176797094 2.687
    0.500895835701058 3.1898
    0.266290475617742 3.8891
    0.299771067626957 4.201
    0.366409204495343 4.1855
    0.433012402634306 4.1571
    0.500008355196096 4.6193
    0.567035304268148 4.6016
    0.333209718157399 4.6469
    0.36649906055885 4.4713
    0.433203185066824 3.8689
    0.500257266956231 4.4059
    0.567042857715592 4.6688
    0.634125943370979 4.5813
    0.400419742606882 5.1152
    0.433655195456064 5.1683
    0.500417641162713 5.8234
    0.567318072587141 5.754
    0.634387147015866 5.8234
    0.701447763140733 5.8234
    0.16699517592506 3.6747
    0.199957254824695 2.5388
    0.266894576241762 3.4711
    0.333681788275215 4.3203
    0.400553261436074 4.1749
    0.467622004404624 4.3503
    0.2002590967673 5.0544
    0.233299009742105 4.5313
    0.300194853592425 5.0752
    0.367195795462893 4.7896
    0.433947018717738 5.0544
    0.500984907010732 4.9777
    0.267290531733565 1.5091
    0.300445656934429 1.6059
    0.367253044654939 1.7369
    0.433955705299186 2.4507
    0.500967428244895 2.687
    0.568080170609904 3.1898
    0.333440243755763 3.8891
    0.366943502163996 4.201
    0.433555383320193 4.1855
    0.500203924715007 4.1571
    0.567180789733135 4.6193
    0.634249520949473 4.6016
    0.40035948629542 4.6469
    0.433694176802156 4.4713
    0.500391113369392 3.8689
    0.567410624791179 4.4059
    0.634192625853613 4.6688
    0.70136286998876 4.5813
    0.467588585407261 5.1152
    0.500808553291012 5.1683
    0.567570998997661 5.8234
    0.634494099244984 5.754
    0.701563173673709 5.8234
    0.768665576413066 5.8234
    0.233718229366843 2.5808
    0.26723587268781 2.7494
    0.333647577976131 2.7701
    0.400590077071291 2.7942
    0.467661941119617 3.154
    0.534817748755553 3.0626
    0.26733676746053 2.0555
    0.300788149654766 2.6623
    0.367242279077236 2.678
    0.434109097230115 1.9504
    0.501529748076936 2.7881
    0.568256221087092 2.8065
    0.333660021407546 1.0705
    0.36705956330943 0.2257
    0.43367273530327 0.507
    0.500533696492326 0.2016
    0.567487289269467 0.9419
    0.634754919523065 1.0586
    0.400801274541961 0.319
    0.635169531260466 0.1083
    0.702367946595532 0.1235
    0.467784911395117 2.0225
    0.501228484779509 2.3526
    0.567839683596612 2.2906
    0.634827662380261 1.9681
    0.701782809246775 2.806
    0.768988062541031 2.6985
    0.535085107023713 2.4484
    0.568330835518921 2.6073
    0.635053057454648 3.169
    0.7022056239898 3.169
    0.769358190524953 3.169
    0.300407849430014 2.4467
    0.333677879469064 2.1494
    0.400266878028714 2.6391
    0.467301842008491 2.4248
    0.534257707858856 2.3796
    0.601438733432995 2.6391
    0.333790189405842 1.8365
    0.366952545839823 0.4126
    0.433639108996887 1.4039
    0.500648478082109 1.5452
    0.567379491380896 2.1221
    0.634660335401027 2.3168
    0.40045180068639 1.8128
    0.433792548090578 0.7165
    0.500479562612163 1.9621
    0.566943026997764 2.155
    0.634808105557006 2.2817
    0.70119547225334 2.5367
    0.467039942271458 3.0401
    0.500782310423451 3.4559
    0.567341209498187 3.0102
    0.63439023248661 3.7011
    0.701172129585995 3.7359
    0.768274289077732 3.6384
    0.534550160686756 2.6195
    0.567992027102501 2.9015
    0.634627221151788 3.0022
    0.701279642716266 2.3383
    0.768583070170743 3.2585
    0.601191391494454 2.7077
    0.635019660905823 2.7252
    0.70162350147971 2.7912
    0.768743643954397 3.3432
    };
    \addplot [draw=steelblue50110170, fill=steelblue50110170, mark=*, only marks,mark size= 1pt]
    table{%
    x  y
    0.0328248561134247 1.8491
    0.0662249884677867 2.158
    0.0662285305502999 3.331
    0.0998489971002098 3.6747
    0.13315103071098 5.0544
    0.2002590967673 5.0544
    0.233018826934582 5.0752
    0.300194853592425 5.0752
    0.400419742606882 5.1152
    0.433655195456064 5.1683
    0.500417641162713 5.8234
    0.567570998997661 5.8234
    0.634387147015866 5.8234
    0.701447763140733 5.8234
    0.701563173673709 5.8234
    0.768665576413066 5.8234
    };

    \addplot [semithick, steelblue55118171]
    table {%
    0.0328248561134247 1.8491
    0.0662249884677867 1.8491
    0.0662249884677867 2.158
    0.0662285305502999 2.158
    0.0662285305502999 3.331
    0.0998489971002098 3.331
    0.0998489971002098 3.6747
    0.13315103071098 3.6747
    0.13315103071098 5.0544
    0.2002590967673 5.0544
    0.2002590967673 5.0544
    0.233018826934582 5.0544
    0.233018826934582 5.0752
    0.300194853592425 5.0752
    0.300194853592425 5.0752
    0.400419742606882 5.0752
    0.400419742606882 5.1152
    0.433655195456064 5.1152
    0.433655195456064 5.1683
    0.500417641162713 5.1683
    0.500417641162713 5.8234
    0.567570998997661 5.8234
    0.567570998997661 5.8234
    0.634387147015866 5.8234
    0.634387147015866 5.8234
    0.701447763140733 5.8234
    0.701447763140733 5.8234
    0.701563173673709 5.8234
    0.701563173673709 5.8234
    0.768665576413066 5.8234
    0.768665576413066 5.8234
    };
    %\node at (axis cs:0.500417641162713 5.8234) [pin=above:{Point (4,5)}, name=myplotnode] {};
    %\node [pin=above:{$(0,0)$},name=myplotnode1]      at (axis description cs:0 0)     {};    
    %\node at (axis cs:0.500417641162713, 5.8234) [name=n4] {}; % Assign a name to this node

    %\node at (axis cs:0.500417641162713 5.8234) [name=myplotnode] {myplotnode}; % Assign a name to this node
    \node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=1.8cm,
        align=left,
        font=\tiny
    ] (box4) at (axis cs:0.41417641162713, 6.8) {
        Game:  \FiveStar\FiveStar\FiveStar  \\
        $\beta$=\text{[0.5, 0.9, 0.3]} \\
        Co-investment: 50.0\% \\
        Return: 58k CHF (99\%)
    };
    \draw[->] (box4.south east) -- (axis cs:0.500417641162713, 5.8234);

    \node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=1.8cm,
        align=left,
        font=\tiny
    ] (box3) at (axis cs:0.14417641162713, 6) {
        Game:  \FiveStar \FiveStar \FiveStarOpen  \\
        $\beta$=\text{[0.3, 0.1, 0]} \\
        Co-investment: 13.3\% \\
        Return: 51k CHF (86\%)
    };
    \draw[->] (box3.south) -- (axis cs:0.13315103071098, 5.0544);
    \node at (axis cs:0.0662285305502999,3.331) [anchor=west,name=n2,minimum size=0, inner sep=0] {};
    \node at (axis cs:0.0328248561134247,1.8491) [anchor=west,name=n1,minimum size=0, inner sep=0] {};

    %\node [pin=above:{$(0,0)$},name=n2]    at (axis cs:0.13315103071098, 5.0544)     {};    
\end{axis}
\node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=1.8cm,
        align=left,
        font=\tiny,
    ] (box2) at (1.7,1.8) {
        Game:  \FiveStar \FiveStarOpen \FiveStarOpen \\
        $\beta$=\text{[0.3, 0, 0]} \\
        Co-investment: 6.6\% \\
        Return: 36k CHF (36\%)
    };
    \draw[->] (box2.north west) -- (n2);
\node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=1.8cm,
        align=left,
        font=\tiny,
    ] (box1) at (1.4,0.65) {
        Game:  \FiveStar \FiveStarOpen \FiveStarOpen \\
        $\beta$=\text{[0.1, 0, 0]} \\
        Co-investment: 3.3\% \\
        Return: 18k CHF (31\%)
    };
    \draw[->] (box1.north west) -- (n1);
\end{tikzpicture}


==> fig_heter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblueline,opacity=0.5}{RGB}{173,216,230}
\definecolor{steelblueline}{RGB}{55,118,171}%{RGB}{50,110,170}
\definecolor{steelblueface}{RGB}{55,118,171}
\begin{axis}[
    width=8cm,  % Set the width of the axis
    height=6cm, % Set the height of the axis
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Return on Co-investment},
    xmin=-0.3, xmax=6.5,
    xtick style={color=steelblueline},
    y grid style={darkgray176},
    ylabel={Region 2 compared to Region 1},
    ymin=0.5, ymax=6.5,
    ytick style={color=steelblueline},
    ytick={1,2,3,4,5,6},
    yticklabels={
      {\parbox{1.6cm}{Higher fund \\ Less demand}},
      {\parbox{1.6cm}{Equal fund \\ Higher demand}},
      {\parbox{1.6cm}{Higher fund \\ Higher demand}},
      {\parbox{1.6cm}{Equal fund\\ Less demand}},
      {\parbox{1.6cm}{Higher fund\\Equal demand}},
      \parbox{1.6cm}{Homogeneous}
    },
    font=\scriptsize,
    axis background/.style={fill=lightgray,opacity=0.1},
    ]

\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:1.61103373015873,0.75)
--(axis cs:1.61103373015873,1.25)
--(axis cs:4.30059583333333,1.25)
--(axis cs:4.30059583333333,0.75)
--(axis cs:1.61103373015873,0.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
1.61103373015873 1
0.709388888888889 1
};
\addplot [semithick, steelblueline]
table {%
4.30059583333333 1
6.32665 1
};
\addplot [semithick, steelblueline]
table {%
0.709388888888889 0.875
0.709388888888889 1.125
};
\addplot [semithick, steelblueline]
table {%
6.32665 0.875
6.32665 1.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:0.868380357142857,1.75)
--(axis cs:0.868380357142857,2.25)
--(axis cs:2.80814583333333,2.25)
--(axis cs:2.80814583333333,1.75)
--(axis cs:0.868380357142857,1.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
0.868380357142857 2
0.136366666666667 2
};
\addplot [semithick, steelblueline]
table {%
2.80814583333333 2
4.61175 2
};
\addplot [semithick, steelblueline]
table {%
0.136366666666667 1.875
0.136366666666667 2.125
};
\addplot [semithick, steelblueline]
table {%
4.61175 1.875
4.61175 2.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:0.412950793650794,2.75)
--(axis cs:0.412950793650794,3.25)
--(axis cs:1.11391666666667,3.25)
--(axis cs:1.11391666666667,2.75)
--(axis cs:0.412950793650794,2.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
0.412950793650794 3
0.00216 3
};
\addplot [semithick, steelblueline]
table {%
1.11391666666667 3
1.53673333333333 3
};
\addplot [semithick, steelblueline]
table {%
0.00216 2.875
0.00216 3.125
};
\addplot [semithick, steelblueline]
table {%
1.53673333333333 2.875
1.53673333333333 3.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:0.391859523809524,3.75)
--(axis cs:0.391859523809524,4.25)
--(axis cs:1.058425,4.25)
--(axis cs:1.058425,3.75)
--(axis cs:0.391859523809524,3.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
0.391859523809524 4
0.0102 4
};
\addplot [semithick, steelblueline]
table {%
1.058425 4
1.6684 4
};
\addplot [semithick, steelblueline]
table {%
0.0102 3.875
0.0102 4.125
};
\addplot [semithick, steelblueline]
table {%
1.6684 3.875
1.6684 4.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:0.2470625,4.75)
--(axis cs:0.2470625,5.25)
--(axis cs:0.86129,5.25)
--(axis cs:0.86129,4.75)
--(axis cs:0.2470625,4.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
0.2470625 5
0.00214285714285714 5
};
\addplot [semithick, steelblueline]
table {%
0.86129 5
1.39331666666667 5
};
\addplot [semithick, steelblueline]
table {%
0.00214285714285714 4.875
0.00214285714285714 5.125
};
\addplot [semithick, steelblueline]
table {%
1.39331666666667 4.875
1.39331666666667 5.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:0.187461111111111,5.75)
--(axis cs:0.187461111111111,6.25)
--(axis cs:0.501033333333333,6.25)
--(axis cs:0.501033333333333,5.75)
--(axis cs:0.187461111111111,5.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
0.187461111111111 6
0.000142857142857143 6
};
\addplot [semithick, steelblueline]
table {%
0.501033333333333 6
0.80295 6
};
\addplot [semithick, steelblueline]
table {%
0.000142857142857143 5.875
0.000142857142857143 6.125
};
\addplot [semithick, steelblueline]
table {%
0.80295 5.875
0.80295 6.125
};
\addplot [steelblueline]
table {%
2.285245 0.75
2.285245 1.25
};
\addplot [steelblueline]
table {%
1.29114428571429 1.75
1.29114428571429 2.25
};
\addplot [steelblueline]
table {%
0.62961 2.75
0.62961 3.25
};
\addplot [steelblueline]
table {%
0.590025555555556 3.75
0.590025555555556 4.25
};
\addplot [steelblueline]
table {%
0.469296428571429 4.75
0.469296428571429 5.25
};
\addplot [steelblueline]
table {%
0.28367 5.75
0.28367 6.25
};
\end{axis}

\end{tikzpicture}


==> fig_sioux.tex <==
\begin{tikzpicture}[scale=1.3]
    % Nodes
    \definecolor{steelblueline}{RGB}{167,200,227}%{RGB}
    \tikzstyle{node_style1}=[circle, draw, fill={rgb,255:red,255;green,200;blue,150}, minimum size=5mm, inner sep=0pt, font=\tiny]
    \tikzstyle{node_style2}=[circle, draw, dashed, fill=steelblueline, minimum size=5mm, inner sep=0pt, font=\tiny]%\scriptsize]
    %{rgb,255:red,128;green,200;blue,255}
    \def \radius {10cm}
    \node[node_style2] (13) at (0, 0) {13};
    \node[node_style2] (24) at (1, 0) {24};
    \node[node_style2] (21) at (2, 0) {21};
    \node[node_style2] (20) at (3, 0) {20};
    \node[node_style2] (23) at (1, 0.7) {23};
    \node[node_style2] (22) at (2, 0.7) {22};
    \node[node_style2] (14) at (1, 1.4) {14};
    \node[node_style2] (15) at (2, 1.4) {15};
    \node[node_style2] (19) at (3, 1.4) {19};
    \node[node_style2] (17) at (3, 2.1) {17};
    \node[node_style2] (12) at (0, 2.8) {12};
    \node[node_style1] (11) at (1, 2.8) {11};
    \node[node_style1] (10) at (2, 2.8) {10};
    \node[node_style2] (16) at (3, 2.8) {16};
    \node[node_style2] (18) at (4, 2.8) {18};
    \node[node_style1] (7) at (4, 3.5) {7};
    \node[node_style1] (8) at (3, 3.5) {8};
    \node[node_style1] (9) at (2, 3.5) {9};
    \node[node_style1] (6) at (3, 4.2) {6};
    \node[node_style1] (5) at (2, 4.2) {5};
    \node[node_style1] (4) at (1, 4.2) {4};
    \node[node_style1] (3) at (0, 4.2) {3};
    \node[node_style1] (2) at (3, 4.9) {2};
    \node[node_style1] (1) at (0, 4.9) {1};

    % Edges with labels
    \tikzstyle{line_style}=[->,  line width=0.5pt, font=\fontsize{5}{6}\selectfont]
    \draw[line_style] (2) -- (1) node[midway, above]{3};
    \draw[line_style] (1.south east) -- (2.south west) node[midway, below] {1};
    \draw[line_style] (4) -- (3) node[midway, above]{8};
    \draw[line_style] (5) -- (4) node[midway, above]{11};
    \draw[line_style] (6) -- (5) node[midway, above]{15};
    \draw[line_style] (7) -- (8) node[midway, above]{17};
    \draw[line_style] (8) -- (9) node[midway, above]{21};
    \draw[line_style] (18) -- (16) node[midway, above]{55};
    \draw[line_style] (16) -- (10) node[midway, above]{48};
    \draw[line_style] (10) -- (11) node[midway, above]{27};
    \draw[line_style] (11) -- (12) node[midway, above]{33};
    \draw[line_style] (19) -- (15) node[midway, above]{57};
    \draw[line_style] (15) -- (14) node[midway, above]{41};
    \draw[line_style] (22) -- (23) node[midway, above]{72};
    \draw[line_style] (20) -- (21) node[midway, above]{62};
    \draw[line_style] (21) -- (24) node[midway, above]{66};
    \draw[line_style] (24) -- (13) node[midway, above]{74};
    \draw[line_style] (1.south west) -- (3.north west) node[midway, left]{2};
    \draw[line_style] (12.south west) -- (13.north west) node[midway, left]{37};
    \draw[line_style] (4.south west) -- (11.north west) node[midway, left]{10};
    \draw[line_style] (11.south west) -- (14.north west) node[midway, left]{34};
    \draw[line_style] (14.south west) -- (23.north west) node[midway, left]{42};
    \draw[line_style] (23.south west) -- (24.north west) node[midway, left]{73};
    \draw[line_style] (5.south west) -- (9.north west) node[midway, left]{13};
    \draw[line_style] (9.south west) -- (10.north west) node[midway, left]{25};
    \draw[line_style] (10.south west) -- (15.north west) node[midway, left]{28};
    \draw[line_style] (15.south west) -- (22.north west) node[midway, left]{46};
    \draw[line_style] (22.south west) -- (21.north west) node[midway, left]{69};
    \draw[line_style] (2.south west) -- (6.north west) node[midway, left]{4};
    \draw[line_style] (6.south west) -- (8.north west) node[midway, left]{16};
    \draw[line_style] (8.south west) -- (16.north west) node[midway, left]{22};
    \draw[line_style] (16.south west) -- (17.north west) node[midway, left]{49};
    \draw[line_style] (17.south west) -- (19.north west) node[midway, left]{53};
    \draw[line_style] (19.south west) -- (20.north west) node[midway, left]{59};
    \draw[line_style] (3.south west) -- (12.north west) node[midway, left]{7};

    \draw[line_style] (1.south east) -- (2.south west) node[midway, below] {1};
    \draw[line_style] (3.south east) -- (4.south west) node[midway, below]{6};
    \draw[line_style] (4.south east) -- (5.south west) node[midway, below]{9};

    \draw[line_style] (5.south east) -- (6.south west) node[midway, below]{12};
    \draw[line_style] (8.south east) -- (7.south west) node[midway, below]{20};
    \draw[line_style] (9.south east) -- (8.south west) node[midway, below]{24};
    \draw[line_style] (16.south east) -- (18.south west) node[midway, below]{50};
    \draw[line_style] (10.south east) -- (16.south west) node[pos=0.45, below]{29};
    \draw[line_style] (11.south east) -- (10.south west) node[midway, below]{32};
    \draw[line_style] (12.south east) -- (11.south west) node[midway, below]{36};
    \draw[line_style] (15.south east) -- (19.south west) node[midway, below]{45};
    \draw[line_style] (14.south east) -- (15.south west) node[midway, below]{44};
    \draw[line_style] (23.south east) -- (22.south west) node[midway, below]{72};
    \draw[line_style] (21.south east) -- (20.south west) node[midway, below]{64};
    \draw[line_style] (24.south east) -- (21.south west) node[midway, below]{75};
    \draw[line_style] (23) -- (14) node[midway, right]{74};
    \draw[line_style] (3) -- (1) node[midway, right]{5};
    \draw[line_style] (12) -- (3) node[midway, right]{35};
    \draw[line_style] (13) -- (12) node[midway, right]{38};
    \draw[line_style] (11) -- (4) node[midway, right]{31};
    \draw[line_style] (14) -- (11) node[midway, right]{40};
    \draw[line_style] (13.south east) -- (24.south west) node[midway, below]{39};
    \draw[line_style] (24) -- (23) node[midway, right]{76};
    \draw[line_style] (9) -- (5) node[midway, right]{23};
    \draw[line_style] (10) -- (9) node[midway, right]{26};
    \draw[line_style] (15) -- (10) node[midway, right]{43};
    \draw[line_style] (22) -- (15) node[midway, right]{67};
    \draw[line_style] (21) -- (22) node[midway, right]{65};
    \draw[line_style] (6) -- (2) node[midway, right]{14};
    \draw[line_style] (8) -- (6) node[midway, right]{19};
    \draw[line_style] (16) -- (8) node[midway, right]{47};;
    \draw[line_style] (17) -- (16) node[midway, right]{52};
    \draw[line_style] (19) -- (17) node[midway, right]{58};
    \draw[line_style] (20) -- (19) node[midway, right]{61};
    \draw[line_style] (18.south) -- (20.north east) node[midway, left]{56};
    \draw[line_style] (20.east) -- (18.south east) node[midway, right]{60};
    \draw[line_style] (7.south west) -- (18.north west) node[midway, left]{18};
    \draw[line_style] (18) -- (7) node[midway, right]{54};
    \draw[line_style] (20) -- (22.east) node[midway,above]{63};
    \draw[line_style] (22.south east) -- (20.west) node[pos=0.35, below ]{68};
    \draw[line_style] (17) -- (10.south east)  node[pos=0.35, above]{51};
    \draw[line_style] (10.south) -- (17.west) node[midway, below]{30};
    %legend
    \node[draw=black, fill={gray!8!white}, minimum width=2.8cm, minimum height=1.5cm] at (4.58, 4.75) {};

    \node[node_style1] at  (3.8, 5) {};
    \node[draw=none, minimum size=3mm,fill=none, anchor=west] at (4, 5) {\scriptsize Nodes of Region 1};
    \node[node_style2] at (3.8, 4.5) {};
    \node[draw=none, minimum size=3mm,fill=none, anchor=west] at (4, 4.5) {\scriptsize Nodes of Region 2};

\end{tikzpicture}


